TeleMultiStream: An Integrated Robot Teleoperation System with Low-Latency Multi-Stream Video Feedback

Training embodied-intelligence models requires large-scale, high-quality demonstration data. Robot teleoperation provides an important means of collecting these data. Low-latency teleoperation also helps human operators take control promptly and provide corrective demonstrations in DAgger-based interactive learning. This paper presents TeleMultiStream, a robot teleoperation system that combines multi-stream WebRTC video feedback with UDP pose downlink. The system supports heterogeneous video sources and uses buffer reuse, bounded queues, and native XR rendering to reduce processing and waiting. In wired-LAN ZED Mini tests, TeleMultiStream's software and high-performance hardware encoding modes achieved dominant-interval Glass-to-Glass latency medians of 60 and 66~ms, respectively. These medians were 26.8\% and 19.5\% lower than the 82-ms RobotVision-PC reference, respectively. At the lower tested resolutions, the two TeleMultiStream encoding modes provided comparable visual latency. Their respective medians in three-stream Configuration~1 were 72 and 66~ms. In the higher-resolution Configuration~2, high-performance hardware encoding outperformed software encoding in latency and CPU utilization. It reduced mean encoding time from 11.85 to 8.80~ms and the dominant-interval Glass-to-Glass median from 94 to 88~ms. Its CPU utilization was approximately 67\%, compared with 265\% for software encoding. During three-stream reception with high-performance hardware encoding, the mean corrected one-way UDP latencies at 100~Hz were 1.576 and 1.800~ms in Configurations~1 and~2, respectively. Mean estimated packet loss was 0.0033\% in both configurations. These results support responsive teleoperation for robot demonstration collection.

==> figures/editable/01_baseline_paths.tex <==
% Generated by build_baseline_paths.py. Requires graphicx only.
% Labels inherit the document roman font; no external font files.
\begingroup%
\setlength{\unitlength}{1bp}%
\normalfont\rmfamily%
\begin{picture}(252,254)%
\put(0,0){\includegraphics[width=252bp,height=254bp]{01_baseline_paths_background.pdf}}%
\put(60,242){\makebox[0pt][c]{\fontsize{9.5bp}{11.875bp}\bfseries\selectfont (a) RobotVision-PC}}%
\put(60,227){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Uses software encoding}}%
\put(60.0,201){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\mdseries\selectfont Stereo capture}}%
\put(60.0,189){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont ZED SDK grab}}%
\put(60.0,178){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Side-by-side BGRA}}%
\put(60.0,145){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\mdseries\selectfont CPU conversion}}%
\put(60.0,133){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont I420 planes}}%
\put(60.0,122){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Copy into AVFrame}}%
\put(60.0,89){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\bfseries\selectfont Software H.264}}%
\put(60.0,77){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont FFmpeg / libx264}}%
\put(60.0,66){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Encoded callback}}%
\put(60.0,33){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\mdseries\selectfont TCP delivery}}%
\put(60.0,21){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont 4-byte length prefix}}%
\put(60.0,10){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Payload copy + send}}%
\put(192,242){\makebox[0pt][c]{\fontsize{9.5bp}{11.875bp}\bfseries\selectfont (b) Orin-Video-Sender}}%
\put(192,227){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Uses hardware encoding}}%
\put(192.0,201){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\mdseries\selectfont Host-image input}}%
\put(192.0,189){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont OpenCV image view}}%
\put(192.0,178){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Copy into GstBuffer}}%
\put(192.0,145){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\mdseries\selectfont GStreamer input}}%
\put(192.0,133){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont appsrc + conversion}}%
\put(192.0,122){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont NV12 in NVMM}}%
\put(192.0,89){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\bfseries\selectfont Hardware H.264}}%
\put(192.0,77){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont nvv4l2h264enc}}%
\put(192.0,66){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont h264parse + appsink}}%
\put(192.0,33){\makebox[0pt][c]{\fontsize{9bp}{11.25bp}\mdseries\selectfont TCP / UDP output}}%
\put(192.0,21){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Application callback}}%
\put(192.0,10){\makebox[0pt][c]{\fontsize{8.5bp}{10.625bp}\mdseries\selectfont Protocol framing}}%
\end{picture}%
\endgroup%


==> figures/editable/03_encoder_paths.tex <==
% Generated by build_encoder_paths.py. Requires graphicx and color.
% Labels inherit the surrounding document roman font.
\begingroup%
\providecommand{\EncoderPathColor}[2]{%
\textcolor[rgb]{#1}{#2}%
}%
\setlength{\unitlength}{1bp}%
\normalfont\rmfamily%
\begin{picture}(252,340)%
\put(0,0){\includegraphics[width=252bp,height=340bp]{03_encoder_paths_background.pdf}}%
\put(126,326){\makebox[0pt][c]{\fontsize{9.5bp}{11.4bp}\mdseries\selectfont \EncoderPathColor{0.215686,0.423529,0.321569}{Streaming Service: Raw Source Frames}}}%
\put(126,314){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Select One Backend per Pipeline}}}%
\put(60,277){\makebox[0pt][c]{\fontsize{9.5bp}{11.4bp}\bfseries\selectfont \EncoderPathColor{0.588235,0.329412,0.082353}{(a) Software Backend}}}%
\put(192,277){\makebox[0pt][c]{\fontsize{9.5bp}{11.4bp}\bfseries\selectfont \EncoderPathColor{0.411765,0.274510,0.541176}{(b) Jetson Backend}}}%
\put(60,264){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.301961,0.356863,0.400000}{CPU / FFmpeg}}}%
\put(192,264){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.301961,0.356863,0.400000}{Hardware / GStreamer}}}%
\put(60,243){\makebox[0pt][c]{\fontsize{9bp}{10.799999999999999bp}\mdseries\selectfont \EncoderPathColor{0.125490,0.364706,0.533333}{I420 Preparation}}}%
\put(60,230){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{libyuv: Convert to I420}}}%
\put(60,219){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Write Directly into AVFrame}}}%
\put(60,208){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Compatible I420:}}}%
\put(60,197){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Read-only Buffer Reference}}}%
\put(192,243){\makebox[0pt][c]{\fontsize{9bp}{10.799999999999999bp}\mdseries\selectfont \EncoderPathColor{0.125490,0.364706,0.533333}{NV12 Preparation}}}%
\put(192,230){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{appsrc / Read-only GstBuffer}}}%
\put(192,219){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{nvvidconv Conversion}}}%
\put(192,208){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{NV12 in NVMM}}}%
\put(192,197){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{RGB/BGR First Use BGRx}}}%
\put(60,164){\makebox[0pt][c]{\fontsize{10bp}{12.0bp}\bfseries\selectfont \EncoderPathColor{0.588235,0.329412,0.082353}{libx264}}}%
\put(60,151){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{ultrafast / zerolatency}}}%
\put(60,139){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{No B Frames / No Lookahead}}}%
\put(60,127){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Slice Threads / One Reference}}}%
\put(192,164){\makebox[0pt][c]{\fontsize{10bp}{12.0bp}\bfseries\selectfont \EncoderPathColor{0.411765,0.274510,0.541176}{nvv4l2h264enc}}}%
\put(192,151){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Fast Preset / No B Frames}}}%
\put(192,139){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{One Reference / POC Type 2}}}%
\put(192,127){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{One Frame in Flight}}}%
\put(60,92){\makebox[0pt][c]{\fontsize{9bp}{10.799999999999999bp}\mdseries\selectfont \EncoderPathColor{0.078431,0.423529,0.439216}{FFmpeg Packet Output}}}%
\put(60,80){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Encoded Access Unit}}}%
\put(192,92){\makebox[0pt][c]{\fontsize{9bp}{10.799999999999999bp}\mdseries\selectfont \EncoderPathColor{0.078431,0.423529,0.439216}{h264parse / appsink}}}%
\put(192,80){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{No Clock Wait}}}%
\put(126,33){\makebox[0pt][c]{\fontsize{9.5bp}{11.4bp}\bfseries\selectfont \EncoderPathColor{0.078431,0.423529,0.439216}{Shared H.264 Output}}}%
\put(126,20){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Normalize Bitstream + Insert SEI}}}%
\put(126,9){\makebox[0pt][c]{\fontsize{8.5bp}{10.2bp}\mdseries\selectfont \EncoderPathColor{0.090196,0.137255,0.176471}{Network / ROS2 Fan-out}}}%
\end{picture}%
\endgroup%


==> figures/editable/06_g2g_capture.tex <==
% Complete original screenshot with linked LED-pattern enlargements.
% Requires graphicx and color. The source PNG is never modified.
% Source: 1360 x 2560 px, 95.9866 dpi. Pixel ROIs (left, top, right, bottom):
% headset (530, 510, 865, 875); direct panel (420, 1860, 660, 2160).
\begingroup%
\providecommand{\GTwoGColor}[2]{%
\textcolor[rgb]{#1}{#2}%
}%
\setlength{\unitlength}{1bp}%
\normalfont\rmfamily%
\begin{picture}(242,210)%
% Full, uncropped recorded frame (width 100 bp; height 188.235 bp).
\put(0,12){\includegraphics[width=100bp]{glass_to_glass.png}}%
% Enlargements use original pixels with layout-only clipping.
\put(148,116){\includegraphics[height=85bp,trim={397.555bp 1263.926bp 371.302bp 382.553bp},clip]{glass_to_glass.png}}%
\put(148,14){\includegraphics[height=85bp,trim={315.044bp 300.042bp 525.073bp 1395.195bp},clip]{glass_to_glass.png}}%
% Matching source boxes, connectors, and enlargement borders.
\linethickness{0.65bp}%
\GTwoGColor{0.05,0.36,0.65}{%
\put(38.971,135.897){\framebox(24.632,26.838){}}%
\qbezier(63.603,149.316)(88.802,149.316)(114,149.316)%
\qbezier(114,149.316)(131,153.908)(148,158.5)%
\put(148,116){\framebox(78.014,85){}}}%
\GTwoGColor{0.80,0.30,0.05}{%
\put(30.882,41.412){\framebox(17.647,22.059){}}%
\qbezier(48.529,52.441)(81.265,52.441)(114,52.441)%
\qbezier(114,52.441)(131,54.471)(148,56.5)%
\put(148,14){\framebox(68,85){}}}%
\put(0,0){\makebox(100,10){\fontsize{7.5bp}{9bp}\selectfont (a) Full recorded frame}}%
\put(132,102){\makebox(110,10){\fontsize{7.5bp}{9bp}\selectfont (b) Headset LED pattern}}%
\put(132,0){\makebox(110,10){\fontsize{7.5bp}{9bp}\selectfont (c) Direct LED pattern}}%
\end{picture}%
\endgroup%

